Extending the Known Region of Nonlocal Boxes that Collapse Communication Complexity

Non-signalling boxes (NS) are theoretical resources defined by the principle of no-faster-than-light communication. They generalize quantum correlations, and some of them are known to collapse communication complexity (CC). However, this collapse is strongly believed to be unachievable in Nature, so its study provides intuition on which theories are unrealistic. In the present letter, we find a better sufficient condition for a nonlocal box to collapse CC, thus extending the known collapsing region. In some slices of NS, we show this condition coincides with an area outside of an ellipse.

==> Case_1.tex <==






% Colors
\definecolor{qqttzz}{rgb}{0.,0.2,0.6}
\definecolor{rxsfyq}{rgb}{0.09019607843137255,0.1843137254901961,0.5019607843137255}
\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
\definecolor{wwqqzz}{rgb}{0.4,0.,0.6}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}

\definecolor{red7}{rgb}{0.8, 0.36, 0.36}
\definecolor{green7}{rgb}{0.3, 0.7, 0.09}

\newcommand{\projectedWHITE}{\color{black!05}}
\newcommand{\projectedGREEN}{\color{green7!90}}


\begin{tikzpicture}[scale=0.5,every node/.style={scale=0.5}, scale=0.7]


\draw node[left] at (0,10) {\Large(a)} ; 


%Axes
\draw[->] (5,-1) -- (5,11) ;
\draw node[anchor = east] at (4.7 ,10.7) {$\sigma$};
\draw[->] (-1,5) -- (11,5) ;
\draw node[anchor = east] at (11, 4.5) {$\sigma'$};



\newcommand{\hauteur}{5-0.12}
\newcommand{\largeur}{5-0.05}

\draw node[left] at (\largeur, 0) {$-1$} ; 
\draw node[below] at (0, \hauteur) {$-1$} ; 
\draw[fill=black] (0, 5) circle (0.05) ;
\draw node[left] at (\largeur,10) {$1$} ; 
\draw node[below] at (10,\hauteur) {$1$} ;  
\draw[fill=black] (10, 5) circle (0.05) ;




%NS
\draw[fill=blue7!75] (5,0) -- (10,5) -- (5,10) -- (0,5) -- (5,0) ;

%Q
\draw[fill=red7] (5,5) circle ({10*sqrt(1/2)/2}) ;


%\draw node at (5, 2) {\large$\mathcal{Q}$} ;

%%%%L
%%%\draw[fill=red7!90] (2.5,2.5) -- (7.5,2.5) -- (7.5,7.5) -- (2.5,7.5) -- (2.5,2.5) ;
%%%%\draw node at (5, 3.1) {\large$\mathcal{L}$} ;



% Collapsing area
%\draw[dashed] (5,0) circle ({10*((3+sqrt(6))/6)}) ;
%\draw[dashed] (0,5) circle ({10*((3+sqrt(6))/6)}) ;
\draw[dashed] ($(5,0) + (65:9.08)$) arc (65:115:9.08) ;
\draw[dashed] ($(0,5) + (-25:9.08)$) arc (-25:25:9.08) ;
\draw[dashed] ($(5,10) + (65+180:9.08)$) arc (65+180:115+180:9.08) ;
\draw[dashed] ($(10,5) + (-25+180:9.08)$) arc (-25+180:25+180:9.08) ;

  \draw[fill=violet!90]
   (5,10)
   --
   (5 + 0.9175, 9.082)
   --
   (5 - 0.9175, 9.082)
  -- cycle ;
  
  \draw[fill=black]
  ($(5,0) + (84:9.08)$) arc (84:96:9.08)
   --
   (5 - 0.9175, 9.082)
  --
  (5 + 0.9175, 9.082)
  -- cycle ;
  
  %%

  \draw[fill=violet!90]
   (10, 5)
   --
   (9.082, 5 - 0.9175)
   --
   (9.082, 5 + 0.9175)
  -- cycle ;
  
  \draw[fill=black]
  ($(0,5) + (-6:9.08)$) arc (-6:6:9.08)
   --
   (9.082, 5 + 0.9175)
  --
  (9.082, 5 - 0.9175)
  -- cycle ;
  
  %%

  \draw[fill=violet!90]
   (5,0)
   --
   (5 + 0.9175, 0.9175)
   --
   (5 - 0.9175, 0.9175)
  -- cycle ;
  
  \draw[fill=black]
  ($(5,10) + (84+180:9.08)$) arc (84+180:96+180:9.08)
   --
   (5 + 0.9175, 0.9175)
  --
  (5 - 0.9175, 0.9175)
  -- cycle ;
  
  %%

  \draw[fill=violet!90]
   (0, 5)
   --
   (0.9175, 5 - 0.9175)
   --
   (0.9175, 5 + 0.9175)
  -- cycle ;
  
  \draw[fill=black]
  ($(10,5) + (-6+180:9.08)$) arc (-6+180:6+180:9.08)
   --
   (0.9175, 5 - 0.9175)
  --
  (0.9175, 5 + 0.9175)
  -- cycle ;
  
  
  
  
%%%%   ZOOM     %%%%%%%%%%%%%%%

\newcommand{\mywidth}{0.3}
\newcommand{\myfactor}{3}

\draw[line width=\mywidth pt] (5, 9.3) -- (5 + 1.2, 9.3) -- (5+1.2, 8.8) -- (5, 8.8) -- cycle;
\draw[line width = \mywidth pt] (5 + 1.2, 9.3) -- (5 + 2, 9.8);
\draw[line width = \mywidth pt] (5 + 2, 9.8) -- (5 + 2, 9.8 + 0.5*\myfactor) -- (5+2 + 1.2*\myfactor, 9.8 + 0.5*\myfactor) -- (5+2 + 1.2*\myfactor, 9.8) -- cycle;

  \draw[fill=blue7!80, line width = \mywidth pt]
   (5 + 2, 9.8 + 0.5*\myfactor)
   --
   (5 + 2 + 1.2*\myfactor - 0.5*\myfactor, 9.8 + 0.5*\myfactor)
   --
   (5+2 + 1.2*\myfactor-0.015, 9.8)
   --
   (5+2, 9.8)
  -- cycle ;

  \draw[fill=violet!90, line width = \mywidth pt]
   (5 + 2, 9.8 + 0.5*\myfactor)
   --
   (5 + 2 + 1.2*\myfactor - 0.5*\myfactor, 9.8 + 0.5*\myfactor)
   --
   (5+2 + 0.9175*\myfactor, 9.8 + 0.282*\myfactor)
   --
   (5+2, 9.8 + 0.282*\myfactor)
  -- cycle ;
  
  \draw[fill=black, line width = \mywidth pt]
  ($(5+2,-14.5) + (83.35:9.8 + 0.282*\myfactor+14.5)$) arc (83.35:89:9.8 + 0.282*\myfactor+14.5)
   --
   (5+2, 9.8 + 0.282*\myfactor)
  --
  (5+2 + 0.9175*\myfactor, 9.8 + 0.282*\myfactor)
  -- cycle ;


%%% POINTS %%%%


\draw[fill=black] (5,10) circle (0.05) ;
\draw[fill=black] (5.1,10) node[right] {$\PR$};


% PR prime
\draw[fill=black] (10, 5) circle (0.05) ;
\draw[fill=black] (10.2, 5) node[above] {$\PRprime$};




% PR bar
\draw[fill=black] (5, 0) circle (0.05);
\draw[fill=black] (5.1, 0.) node[right] {$\PRbar$};

% PR prime bar
\draw[fill=black] (0, 5) circle (0.05) ;
\draw[fill=black] (-0.2, 5) node[above] {$\PRprimebar$};

% middle
\draw[fill=black] (5, 5) circle (0.05) node[above right] {$\I$};





%%%%%%%%%%
%%%%%%%%%%
%%%%%%%%%%
%    CASE #2


\newcommand{\leftshift}{12.5}


\draw node[left] at (0.5+\leftshift,10) {\large(b)} ; 


%Axes
\draw[->] (5+\leftshift,-1) -- (5+\leftshift,11) ;
\draw node[anchor = east] at (4.7+\leftshift ,10.7) {$\sigma$};
\draw[->] (-0.5+\leftshift,5) -- (11+\leftshift,5) ;
\draw node[anchor = east] at (11+\leftshift, 5.5) {$\sigma'$};



\renewcommand{\hauteur}{5-0.12}
\renewcommand{\largeur}{5-0.05}

\draw node[left] at (\largeur+\leftshift, 0) {$-1$} ; 
\draw node[below] at (0+\leftshift, \hauteur) {$-1$} ; 
\draw[fill=black] (0+\leftshift, 5) circle (0.05) ;
\draw node[left] at (\largeur+\leftshift,10) {$1$} ; 
\draw node[below] at (10+\leftshift,\hauteur) {$1$} ;  
\draw[fill=black] (10+\leftshift, 5) circle (0.05) ;




%NS
\draw[fill=blue7!80] (5+\leftshift,0) -- (7.5+\leftshift, 7.5) -- (5+\leftshift,10) -- (2.5+\leftshift, 2.5) -- (5+\leftshift,0) ;

%Q
\coordinate (c1) at (5+\leftshift,5);
  \draw[fill=red7]
  ($(c1) + (45:35.355339059mm)$) arc (45:90:35.355339059mm)
  --
  ($(5+\leftshift,8) + (90:5.35mm)$) arc (90:155:6.80mm)
  -- 
  (4.17+\leftshift,7.5);

  \draw[fill=red7]
  ($(c1) + (225:35.355339059mm)$) arc (225:270:35.355339059mm)
  -- 
  ($(5+\leftshift,2) + (270:5.35mm)$) arc (270:335:6.80mm)
  --
  (5.83+\leftshift,2.5);



%L
\draw[fill=red7, dash pattern = on 0pt off 2pt] (2.5+\leftshift,2.5) -- (5.83+\leftshift,2.5) -- (7.5+\leftshift,7.5) -- (4.17+\leftshift,7.5) -- (2.5+\leftshift,2.5) ;



% Collapsing area

\draw[dashed] (5+\leftshift,5) circle ({10*((3+sqrt(6))/6)-5}) ;

  \draw[fill=violet!90]
  (5+\leftshift,10)
  --
  (5 + 0.9175+\leftshift, 9.082)
   --
   (5 - 0.3+\leftshift, 9.082)
  -- cycle ;
  
  \draw[fill=black]
  ($(5+\leftshift, 5) + (75: 4.08)$) arc (75:94.4: 4.08)
   --
   (5 - 0.27+\leftshift, 9.082)
  --
  (5 + 0.9175+\leftshift, 9.082)
  -- cycle ;

  \draw[fill=violet!90]
  (5+\leftshift,0)
  --
  (5 - 0.9175+\leftshift, 0.9175)
   --
   (5 + 0.3+\leftshift, 0.9175)
  -- cycle ;
  
  \draw[fill=black]
  ($(5+\leftshift, 5) + (255: 4.08)$) arc (255:274: 4.08)
   --
   (5 + 0.27+\leftshift, 0.9175)
  --
  (5 - 0.9175+\leftshift, 0.9175)
  -- cycle ;

\draw[line width = 0.6pt, color = violet!90] (5+\leftshift, 10) -- (7.5+\leftshift, 7.5);
\draw[line width = 0.6pt, color = violet!90] (5+\leftshift, 0) -- (2.5+\leftshift, 2.5);
\draw (5+\leftshift, 0) -- (7.5+\leftshift, 7.5);
\draw (5+\leftshift, 10) -- (2.5+\leftshift, 2.5);


%%%%   ZOOM     %%%%%%%%%%%%%%%




  \draw[fill=blue7!80, line width = \mywidth pt]
   (5+\leftshift + 2, 9.8 + 0.5*\myfactor)
   --
   (5+\leftshift + 2 + 1.2*\myfactor - 0.5*\myfactor, 9.8 + 0.5*\myfactor)
   --
   (5+\leftshift+2 + 1.2*\myfactor-0.015, 9.8)
   --
   (5+\leftshift+2, 9.8)
  -- cycle ;

  \draw[fill=violet!90, line width = \mywidth pt]
   (5+\leftshift + 2, 9.8 + 0.5*\myfactor)
   --
   (5+\leftshift + 2 + 1.2*\myfactor - 0.5*\myfactor, 9.8 + 0.5*\myfactor)
   --
   (5+\leftshift+2 + 0.9175*\myfactor, 9.8 + 0.282*\myfactor)
   --
   (5+\leftshift+2, 9.8 + 0.282*\myfactor)
  -- cycle ;
  
  \draw[fill=black, line width = \mywidth pt]
  ($(5+\leftshift+2,-1) + (74.1:9.8 + 0.282*\myfactor+1)$) arc (74.1:89:9.8 + 0.282*\myfactor+1)
   --
   (5+\leftshift+2, 9.8 + 0.282*\myfactor)
  --
  (5+\leftshift+2 + 0.9175*\myfactor, 9.8 + 0.282*\myfactor)
  -- cycle ;
  
  \draw[color = violet!90, line width = \mywidth*2.3 pt] 
   (5+\leftshift + 2 + 1.2*\myfactor - 0.5*\myfactor, 9.8 + 0.5*\myfactor)
   --
   (5+\leftshift+2 + 1.2*\myfactor-0.015, 9.8);
  
  \draw[line width=\mywidth pt] (5+\leftshift, 9.3) -- (5+\leftshift + 1.2, 9.3) -- (5+\leftshift+1.2, 8.8) -- (5+\leftshift, 8.8) -- cycle;
\draw[line width = \mywidth pt] (5 + 1.2+\leftshift, 9.3) -- (5+\leftshift + 2, 9.8);
\draw[line width = \mywidth pt] (5 + 2+\leftshift, 9.8) -- (5+\leftshift + 2, 9.8 + 0.5*\myfactor) -- (5+\leftshift+2 + 1.2*\myfactor, 9.8 + 0.5*\myfactor) -- (5+\leftshift+2 + 1.2*\myfactor, 9.8) -- cycle;
  


%%% POINTS %%%%


\foreach \Point/\PointLabel 
in { (5+\leftshift, 10)/\PR
       }
\draw[fill=black] \Point circle (0.05) node[above right] {$\PointLabel$};


% SR
\draw[fill=black] (7.5+\leftshift, 7.5) circle (0.05) node[below right] {$\SR$};




% PR bar
\draw[fill=black] (5+\leftshift, 0) circle (0.05);
\draw[fill=black] (5.3+\leftshift, 0.25) node[right] {$\PRbar$};


\draw[fill=black] (2.5+\leftshift, 2.5) circle (0.05);
\draw[fill=black] (2.5+\leftshift, 2.5) node[above left] {$\SRbar$};

% middle
\draw[fill=black] (5+\leftshift, 5) circle (0.05) node[above right] {$\I$};




\end{tikzpicture}





==> Communication_Complexity_Game.tex <==


\definecolor{blue9}{rgb}{0.1, 0.35, 0.45}

\definecolor{qqttzz}{rgb}{0.,0.2,0.6}
\definecolor{rxsfyq}{rgb}{0.09019607843137255,0.1843137254901961,0.5019607843137255}
\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
\definecolor{wwqqzz}{rgb}{0.4,0.,0.6}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}


\newcommand{\EpaisseurTraits}{1pt}


\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, every node/.style={scale=0.6}, scale=0.5]





% Purple Rectangle
\fill[line width=2.pt,color=wwqqzz,fill=wwqqzz,fill opacity=0.10000000149011612] (-1.,1.) -- (-4.,1.) -- (-4.,0.2) -- (-1.,0.2) -- cycle;
\draw [line width=\EpaisseurTraits, color=wwqqzz] (-1.,1.)-- (-4.,1.);
\draw [line width=\EpaisseurTraits, color=wwqqzz] (-4.,1.)-- (-4.,0.2);
\draw [line width=\EpaisseurTraits, color=wwqqzz] (-4.,0.2)-- (-1.,0.2);
\draw [line width=\EpaisseurTraits, color=wwqqzz] (-1.,0.2)-- (-1.,1.);
\draw[color=wwqqzz] (-2.55, 0.6) node {\textbf{\sffamily Alice}};

% Green Rectangle
\fill[line width=2.pt,color=qqwuqq,fill=qqwuqq,fill opacity=0.10000000149011612] (4.,1.) -- (7.,1.) -- (7.,0.2) -- (3.9957320768894165,0.20095767551444843) -- cycle;
\draw [line width=\EpaisseurTraits, color=qqwuqq] (4.,1.)-- (7.,1.);
\draw [line width=\EpaisseurTraits, color=qqwuqq] (7.,1.)-- (7.,0.2);
\draw [line width=\EpaisseurTraits, color=qqwuqq] (7.,0.2)-- (4,0.2);
\draw [line width=\EpaisseurTraits, color=qqwuqq] (4,0.2)-- (4.,1.);
\draw[color=qqwuqq] (5.5, 0.6) node {\textbf{\sffamily Bob}};


% Brown rectangle
\fill[line width=2.pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (0.,3.) -- (3.,3.) -- (3.,3.8) -- (0.,3.8) -- cycle;
\draw [line width=\EpaisseurTraits, color=zzttqq] (0.,3.)-- (3.,3.);
\draw [line width=\EpaisseurTraits, color=zzttqq] (3.,3.)-- (3.,3.8);
\draw [line width=\EpaisseurTraits, color=zzttqq] (3.,3.8)-- (0.,3.8);
\draw [line width=\EpaisseurTraits, color=zzttqq] (0.,3.8)-- (0.,3.);
\draw[color=zzttqq] (1.48, 3.4) node {\textbf{\sffamily Referee}};




%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%




% up-right path 

\draw [line width=\EpaisseurTraits] (3.,3.4)-- (5.,3.4);
\draw [line width=\EpaisseurTraits] (5.5,2.9)-- (5.5,1.3);
%%% 1st arrow
%%% 2nd arrow
\draw [line width=\EpaisseurTraits] (5.5, 1. + 0.3) -- (5.300185067839587,1.27 + 0.3);
\draw [line width=\EpaisseurTraits] (5.5, 1 + 0.3) -- (5.699814932160412,1.27 + 0.3);
%%% rounded part
\draw [shift={(5.,2.9)},line width=\EpaisseurTraits]  plot[domain=0.:1.5707963267948966,variable=\t]({1.*0.5*cos(\t r)+0.*0.5*sin(\t r)},{0.*0.5*cos(\t r)+1.*0.5*sin(\t r)});
\draw (4.1, 4) node[anchor=north] {$Y$};


% up-left path

\draw [line width=\EpaisseurTraits] (0.,3.4)-- (-2.,3.4);
\draw [line width=\EpaisseurTraits] (-2.5,2.9)-- (-2.5,1.3);
%%% 1st arrow
%%% rounded part
\draw [shift={(-2.,2.9)},line width=\EpaisseurTraits]  plot[domain=1.5707963267948966:3.141592653589793,variable=\t]({1.*0.5*cos(\t r)+0.*0.5*sin(\t r)},{0.*0.5*cos(\t r)+1.*0.5*sin(\t r)});
%%% 2nd arrow
\draw [line width=\EpaisseurTraits] (-2.5,1 + 0.3) -- (-2.699814932160413,1.27 + 0.3);
\draw [line width=\EpaisseurTraits] (-2.5,1. + 0.3) -- (-2.300185067839587,1.27 + 0.3);
\draw (-1.1, 4) node[anchor=north] {$X$};


% Brown rectangle
\fill[line width=2.pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (0.,3.) -- (3.,3.) -- (3.,3.8) -- (0.,3.8) -- cycle;
\draw [line width=\EpaisseurTraits, color=zzttqq] (0.,3.)-- (3.,3.);
\draw [line width=\EpaisseurTraits, color=zzttqq] (3.,3.)-- (3.,3.8);
\draw [line width=\EpaisseurTraits, color=zzttqq] (3.,3.8)-- (0.,3.8);
\draw [line width=\EpaisseurTraits, color=zzttqq] (0.,3.8)-- (0.,3.);
\draw[color=zzttqq] (1.48, 3.4) node {\textbf{\sffamily Referee}};






%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%

% Black rectangle
\fill[line width=2.pt,fill=black,fill opacity=0.10000000149011612] (1.4,2.) -- (1.4,-1.) -- (1.6,-1.) -- (1.6,2.) -- cycle;
\draw [line width=\EpaisseurTraits] (1.4,2.)-- (1.4,-1.);
\draw [line width=\EpaisseurTraits] (1.4,-1.)-- (1.6,-1.);
\draw [line width=\EpaisseurTraits] (1.6,-1.)-- (1.6,2.);
\draw [line width=\EpaisseurTraits] (1.6,2.)-- (1.4,2.);





%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%





% down-left path

\draw [line width=\EpaisseurTraits] (-1.,0.6)-- (0.2,0.6);
\draw [line width=\EpaisseurTraits] (0.6,1.)-- (0.6,3 - 0.3);
%%% 1st arrow
%%% 2nd arrow
\draw [line width=\EpaisseurTraits] (0.6, 3 - 0.3) -- (0.7998149321604123,2.73 - 0.3);
\draw [line width=\EpaisseurTraits] (0.6,3 - 0.3) -- (0.40018506783958707,2.73 - 0.3);
%%% Rounded part
\draw [shift={(0.2,1.)},line width=\EpaisseurTraits]  plot[domain=-1.5707963267948966:0.,variable=\t]({1.*0.4*cos(\t r)+0.*0.4*sin(\t r)},{0.*0.4*cos(\t r)+1.*0.4*sin(\t r)});
\draw (-0.57, 0.55) node[anchor=north west] {$a'$};


% Purple Rectangle (again)
\fill[line width=2.pt,color=wwqqzz,fill=wwqqzz,fill opacity=0.10000000149011612] (-1.,1.) -- (-4.,1.) -- (-4.,0.2) -- (-1.,0.2) -- cycle;
\draw [line width=\EpaisseurTraits, color=wwqqzz] (-1.,1.)-- (-4.,1.);
\draw [line width=\EpaisseurTraits, color=wwqqzz] (-4.,1.)-- (-4.,0.2);
\draw [line width=\EpaisseurTraits, color=wwqqzz] (-4.,0.2)-- (-1.,0.2);
\draw [line width=\EpaisseurTraits, color=wwqqzz] (-1.,0.2)-- (-1.,1.);
\draw[color=wwqqzz] (-2.55, 0.6) node {\textbf{\sffamily Alice}};




%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%

% Arrows in the NONLOCAL BOX

\newcommand{\mynumber}{0.15}


%%% up-left arrow
\draw [line width=\EpaisseurTraits] (-0.2,-1.2 + \mynumber)-- (-0.1,-1.04 + \mynumber);
\draw [line width=\EpaisseurTraits] (-0.32,-1.06 + \mynumber)-- (-0.2,-1.2 + \mynumber);
\draw [shift={(-0.8,-1.2)},line width=\EpaisseurTraits]  plot[domain=0.:1.5707963267948966,variable=\t]({1.*0.6*cos(\t r)+0.*0.6*sin(\t r)},{0.*0.6*cos(\t r)+1.*0.6*sin(\t r) + \mynumber});
%%% up-right arrow
\draw [line width=\EpaisseurTraits] (3.2,-1.2 + \mynumber)-- (3.1,-1.04 + \mynumber);
\draw [line width=\EpaisseurTraits] (3.2,-1.2 + \mynumber)-- (3.32,-1.06 + \mynumber);
\draw [shift={(3.8,-1.2)},line width=\EpaisseurTraits]  plot[domain=1.5707963267948966:3.141592653589793,variable=\t]({1.*0.6*cos(\t r)+0.*0.6*sin(\t r)},{0.*0.6*cos(\t r)+1.*0.6*sin(\t r) +  \mynumber});
%%% bottom-left arrow
\draw [line width=\EpaisseurTraits] (-0.8,-2.6)-- (-0.68,-2.48);
\draw [line width=\EpaisseurTraits] (-0.8,-2.6)-- (-0.66,-2.7);
\draw [shift={(3.8,-2.)},line width=\EpaisseurTraits]  plot[domain=3.141592653589793:4.71238898038469,variable=\t]({1.*0.6*cos(\t r)+0.*0.6*sin(\t r)},{0.*0.6*cos(\t r)+1.*0.6*sin(\t r)});
%%% bottom-right arrow
\draw [line width=\EpaisseurTraits] (3.8,-2.6)-- (3.68,-2.48);
\draw [line width=\EpaisseurTraits] (3.8,-2.6)-- (3.66,-2.7);
\draw [shift={(-0.8,-2.)},line width=\EpaisseurTraits]  plot[domain=-1.5707963267948966:0.,variable=\t]({1.*0.6*cos(\t r)+0.*0.6*sin(\t r)},{0.*0.6*cos(\t r)+1.*0.6*sin(\t r)});






%%%%%% RECTANGLES

% Blue Rectangle
\fill[line width=2.pt, color=blue9, fill=blue9, fill opacity=0.15000000596046448] (-1.,-2.) -- (4.,-2.) -- (4.,-1.2) -- (-1.,-1.2) -- cycle;
% old color: rxsfyq
\draw [line width=\EpaisseurTraits, color=blue9] (-1.,-2.)-- (4.,-2.);
\draw [line width=\EpaisseurTraits, color=blue9] (4.,-2.)-- (4.,-1.2);
\draw [line width=\EpaisseurTraits, color=blue9] (4.,-1.2)-- (-1.,-1.2);
\draw [line width=\EpaisseurTraits, color=blue9] (-1.,-1.2)-- (-1.,-2.);




%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%

%%%%% TEXT 


\draw (-0.88, -0.43) node[anchor=east] {$x$};
\draw (3.8, -0.43) node[anchor=west] {$y$};
\draw (-0.88, -2.6) node[anchor=east] {$a$};
\draw (3.8, -2.6) node[anchor=west] {$b$};


\draw [color=blue9](1.5, -1.6) node {\textbf{\sffamily Nonlocal box}};



%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%



% Bob -> Alice

\newcommand{\x}{-4.9}
\newcommand{\y}{-2.8}
\newcommand{\yy}{-1.1}

\draw [line width=\EpaisseurTraits, dashed] (5.5, 3.+\y)-- (5.5, 1.+\y+\yy);
\draw [line width=\EpaisseurTraits, dashed] (5.5-0.4, 0.6+\y+\yy)-- (2.8+\x, 0.6+\y+\yy);
\draw [line width=\EpaisseurTraits, dashed] (2.4+\x, 1.+\y+\yy)-- (2.4+\x, 3.- 0.3+\y);
%%% Rounded part
\draw [shift={(5.5-0.4, 1.+\y+\yy)},line width=\EpaisseurTraits, dashed]  plot[domain=-1.5707963267948966 : 0.,variable=\t]({1.*0.4*cos(\t r)},{1.*0.4*sin(\t r)});
%%% Rounded part
\draw [shift={(2.8+\x, 1.+\y+\yy)},line width=\EpaisseurTraits, dashed]  plot[domain=3.141592653589793 : 4.71238898038469,variable=\t]({1.*0.4*cos(\t r)},{1.*0.4*sin(\t r)});
%%%% 2nd arrow
\draw [line width=\EpaisseurTraits] (2.4+\x, 3- 0.3+\y) -- (2.599814932160412+\x, 2.73 - 0.3+\y);
\draw [line width=\EpaisseurTraits] (2.4+\x, 3 - 0.3+\y) -- (2.2001850678395867+\x, 2.73 - 0.3+\y);
\draw (1.5, 0.5+\y+\yy) node[anchor=north] {\small Communication string $B$};

% Green Rectangle (again)
\fill[line width=2.pt,color=qqwuqq,fill=qqwuqq,fill opacity=0.10000000149011612] (4.,1.) -- (7.,1.) -- (7.,0.2) -- (3.9957320768894165,0.20095767551444843) -- cycle;
\draw [line width=\EpaisseurTraits, color=qqwuqq] (4.,1.)-- (7.,1.);
\draw [line width=\EpaisseurTraits, color=qqwuqq] (7.,1.)-- (7.,0.2);
\draw [line width=\EpaisseurTraits, color=qqwuqq] (7.,0.2)-- (4,0.2);
\draw [line width=\EpaisseurTraits, color=qqwuqq] (4,0.2)-- (4.,1.);
\draw[color=qqwuqq] (5.5, 0.6) node {\textbf{\sffamily Bob}};





\end{tikzpicture}









==> Historical_overview.tex <==


% Colors
\definecolor{qqttzz}{rgb}{0.,0.2,0.6}
\definecolor{rxsfyq}{rgb}{0.09019607843137255,0.1843137254901961,0.5019607843137255}
\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
\definecolor{wwqqzz}{rgb}{0.4,0.,0.6}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}

\definecolor{blue7}{rgb}{0.36, 0.54, 0.76}
\definecolor{red7}{rgb}{0.8, 0.36, 0.36}
\definecolor{green7}{rgb}{0.3, 0.7, 0.09}

\newcommand{\projectedWHITE}{\color{black!05}}
\newcommand{\projectedGREEN}{\color{green7!90}}


\begin{tikzpicture}[scale=0.5,every node/.style={scale=0.6}, scale=0.9]



\newcommand{\x}{gray!40}

\draw[dashed, color=\x] (0,10) -- (5,10) ;
\draw[dashed, color=\x] (0,{5+10*sqrt(1/2)/2}) -- (5,{5+10*sqrt(1/2)/2}) ; 
\draw[dashed, color=\x] (0,7.5) -- (4.17, 7.5) ;
\draw[dashed, color=\x] (7.5,0) -- (7.5, 7.5) ;

%NS
\draw[fill=blue7] (5,0) -- (7.5, 7.5) -- (5,10) -- (2.5, 2.5) -- (5,0) ;
\draw[fill = blue7!65] (7.5, 7.5) -- (5, 10) -- (5, 7.5) -- cycle;
\draw node at (4.8, 1.05) {\large$\NS$} ;

%Q
\coordinate (c1) at (5,5);
  \draw[fill=red7!65]
  ($(c1) + (45:35.355339059mm)$) arc (45:90:35.355339059mm)
  -- 
  (5, 7.5) -- cycle;

  \draw[fill=red7]
  ($(5,8) + (90:5.35mm)$) arc (90:155:6.8mm)
  -- 
  (4.17,7.5)
  --
  (5, 7.5) -- cycle;

  \draw[fill=red7]
  ($(c1) + (225:35.355339059mm)$) arc (225:270:35.355339059mm)
  -- 
  ($(5,2) + (270:5.35mm)$) arc (270:335:6.80mm)
  --
  (5.83,2.5) -- cycle;


\draw node at (4.5, 2) {\large$\mathcal{Q}$} ;

%L
\draw[fill=green7] (2.5,2.5) -- (5.83,2.5) -- (7.5,7.5) -- (4.17,7.5) -- (2.5,2.5) ;
\draw node at (4.3, 3.1) {\large$\mathcal{L}$} ;


%%%% ZOOM
\draw[fill = gray!20] (7.5, 7.5) -- (7.5, 10) -- (5, 10) -- cycle;
\draw[dash pattern=on 4pt off 4pt, line width= 1.3pt] (5, 7.5) -- (5, 10) -- (7.5, 10) -- (7.5,7.5) -- (5, 7.5);
\draw (7.5, 10) node[below left] {$\bcloupe$};





%Axes
\draw[->] (0,0) -- (0,11) ;
\draw node[anchor = west] at (0.3 ,10.7) {$\mathbb P\big(\text{win at $\CHSH$}\big)$};
\draw[->] (0,0) -- (11,0) ;
\draw node[anchor = east] at (11, 0.5) {$\mathbb P\big(\text{win at $\CHSH'$}\big)$};



\newcommand{\hauteur}{-0.12}
\newcommand{\largeur}{-0.05}

\draw node[left] at (\largeur,0) {$0$} ; 
\draw node[below] at (0, \hauteur) {$0$} ; 
\draw node[left] at (\largeur,5) {\footnotesize$0.5$} ; 
\draw node[below] at (5, \hauteur) {\footnotesize$0.5$} ; 
\draw node[left] at (\largeur,7.5) {\footnotesize$0.75$} ; 
\draw node[below] at (7.5, \hauteur) {\footnotesize$0.75$} ; 
\draw node[left] at (\largeur,{5+10*sqrt(1/2)/2}) {\footnotesize$\approx\!0.85$} ; 
\draw node[left] at (\largeur,10) {$1$} ; 



%%% POINTS %%%%

\foreach \Point/\PointLabel 
in { (5, 10)/\PR
       }
\draw[fill=black] \Point circle (0.05) node[above right] {$\PointLabel$};


% SR
\draw[fill=black] (7.5, 7.5) circle (0.05) node[above right] {$\SR$};




% PR bar
\draw[fill=black] (5, 0) circle (0.05);
\draw[fill=black] (5.3, 0.25) node[right] {$\PRbar$};


\draw[fill=black] (2.5, 2.5) circle (0.05);
\draw[fill=black] (2.5, 2.5) node[below left] {$\SRbar$};

% middle
\draw[fill=black] (5, 5) circle (0.05) node[above right] {$\I$};




%%%%%%%%%
%%%%%%%%%
%%%% 2e dessin

\renewcommand{\x}{12}
\newcommand{\y}{6}
\newcommand{\z}{1}

\draw[-{Latex[round]}, line width = 0.9pt] (7.5, 8.725) -- (\x + 1.5, 8.725);
\draw[->] (\x + 2, 6+\z) -- (\x + 6, 6+\z);
\draw[->] (\x + 2, 6+\z) -- (\x + 2, 10+\z);
\draw[text width = 3.8cm] (\x+1.8, 5.7+\z) node[below right] {\textbf{\sffamily 1999}:
	Quantum boxes are \textbf{\sffamily\color{darkred}non-collapsing} \cite{CvDNT99}.};

%%% Non-signalling
\draw[fill = blue7] (\x + 2, 6+\z) -- (\x+2, 9.5+ \z) -- (\x+2+3.5, 6+\z) -- cycle;
	
%%% Quantum
\coordinate (c1) at (\x+2, 6 - 3.5+\z);
  \draw[fill=red7, line width=1pt]
  ($(c1) + (90:49.5mm)$) arc (90:45:49.5mm)
  -- 
  (\x + 2, 6+\z) -- cycle;



%%%%%%%%%
%%%%%%%%%
%%%% 3e dessin

\draw[-{Latex[round]}, line width = 0.9pt] (\x + \y, 7.725+\z) -- (\x + 1.5 + \y, 7.725+\z);
\draw[->] (\x + 2 + \y, 6+\z) -- (\x + 6 + \y, 6+\z);
\draw[->] (\x + 2 + \y, 6+\z) -- (\x + 2 + \y, 10+\z);
\draw[text width = 3.8cm] (\x+1.8 + \y, 5.7+\z) node[below right] {\textbf{\sffamily 1999}: The $\PR$ box
	is \textbf{\sffamily\color{violet}collapsing} \cite{vD99}.};

%%% Non-signalling
\draw[fill = blue7] (\x + 2+\y, 6+\z) -- (\x+2+\y, 9.5+ \z) -- (\x+2+3.5+\y, 6+\z) -- cycle;
	
%%% Quantum
\coordinate (c1) at (\x+2+\y, 6 - 3.5+\z);
  \draw[fill=red7]
  ($(c1) + (90:49.5mm)$) arc (90:45:49.5mm)
  -- 
  (\x + 2+\y, 6+\z) -- cycle;
  
\draw[fill = violet] (\x+2+\y, 9.5+ \z) circle (0.1) node[right] {\,\,\color{violet}$\PR$};
  

%%%%%%%%%
%%%%%%%%%
%%%% 4e dessin

\draw[-{Latex[round]}, line width = 0.9pt] (\x + 2*\y, 7.725+\z) -- (\x + 1.5 + 2*\y, 7.725+\z);
\draw[->] (\x + 2 + 2*\y, 6+\z) -- (\x + 6 + 2*\y, 6+\z);
\draw[->] (\x + 2 + 2*\y, 6+\z) -- (\x + 2 + 2*\y, 10+\z);
\draw[text width = 3.8cm] (\x+1.8 + 2*\y, 5.7+\z) node[below right] {\textbf{\sffamily 2006}: \textbf{\sffamily\color{violet}Collapsing} region above $\approx0.91$ \cite{BBLMTU06}.};

%%% Non-signalling
\draw[fill = blue7] (\x + 2+2*\y, 6+\z) -- (\x+2+2*\y, 9.5+ \z) -- (\x+2+3.5+2*\y, 6+\z) -- cycle;
	
%%% Quantum
\coordinate (c1) at (\x+2+2*\y, 6 - 3.5+\z);
  \draw[fill=red7]
  ($(c1) + (90:49.5mm)$) arc (90:45:49.5mm)
  -- 
  (\x + 2+2*\y, 6+\z) -- cycle;
  

%%% BBLMTU
\draw[fill = violet, dash pattern = on 0pt off 1.5pt] (\x + 2+2*\y, 6+\z + 3.5*0.16/0.25) -- (\x+2+2*\y, 9.5+ \z) -- (\x+2+3.5+2*\y - 3.5*0.16/0.25, 6+\z + 3.5*0.16/0.25) -- cycle;

\draw[dash pattern = on 3pt off 3pt] (\x + 2+2*\y, 6+\z + 3.5*0.16/0.25) -- (\x+2+3.5+2*\y - 3.5*0.16/0.25 + 2, 6+\z + 3.5*0.16/0.25);



%%%%%%%%%
%%%%%%%%%
%%%% 5e dessin

\renewcommand{\z}{1-6.5}


\draw[-{Latex[round]}, line width = 0.9pt] (\x, 8.725 + \z) -- (\x, 8.725 + \z -1) -- (\x + 1.5, 8.725 + \z -1);
\draw[->] (\x + 2, 6+\z) -- (\x + 6, 6+\z);
\draw[->] (\x + 2, 6+\z) -- (\x + 2, 10+\z);
\draw[text width = 3.9cm] (\x+1.8, 5.7+\z) node[below right] 
{\textbf{\sffamily 2009, 2023}: The thickened diagonal is \textbf{\sffamily\color{violet}collapsing} (numerical results) \cite{BS09,EWC22PRL}.};

%%% Non-signalling
\draw[fill = blue7] (\x + 2, 6+\z) -- (\x+2, 9.5+ \z) -- (\x+2+3.5, 6+\z) -- cycle;
	
%%% Quantum
\coordinate (c1) at (\x+2, 6 - 3.5+\z);
  \draw[fill=red7]
  ($(c1) + (90:49.5mm)$) arc (90:45:49.5mm)
  -- 
  (\x + 2, 6+\z) -- cycle;
  
%%% BBLMTU + BS09
\draw[fill = violet, dash pattern = on 3pt off 3pt] (\x + 2+0*\y, 6+\z + 3.5*0.16/0.25) -- (\x+2+0*\y, 9.5+ \z) --(\x+2+3.5, 6+\z) -- (\x+2+3.5+0*\y - 3.5*0.16/0.25 , 6+\z + 3.5*0.16/0.25 - 0.2) -- (\x+2+3.5+0*\y - 3.5*0.16/0.25 - 0.4, 6+\z + 3.5*0.16/0.25) -- cycle;
\draw[color = violet, line width = 1pt] (\x+2, 9.5+ \z) -- (\x+2+3.5, 6+\z);
\draw[fill = violet, color=violet] (\x+2+0*\y, 9.5+ \z) circle (0.05);
\draw[fill = black, color=black] (\x+2+3.5, 6+\z) circle (0.05);
\draw (\x+2+3.5+0*\y - 3.5*0.16/0.25 - 0.4, 6+\z + 3.5*0.16/0.25) -- (\x + 2+0*\y, 6+\z + 3.5*0.16/0.25);


%%%%%%%%%
%%%%%%%%%
%%%% 6e dessin

\draw[-{Latex[round]}, line width = 0.9pt] (\x + \y, 7.725+\z) -- (\x + 1.5 + \y, 7.725+\z);
\draw[->] (\x + 2 + \y, 6+\z) -- (\x + 6 + \y, 6+\z);
\draw[->] (\x + 2 + \y, 6+\z) -- (\x + 2 + \y, 10+\z);
\draw[text width = 3.8cm] (\x+1.8 + \y, 5.7+\z) node[below right] {\textbf{\sffamily 2015}: ``Almost quantum" boxes are \textbf{\sffamily\color{darkred}non-collapsing} \cite{NGHA15}.};

%%% Non-signalling
\draw[fill = blue7] (\x + 2 + \y, 6+\z) -- (\x+2 + \y, 9.5+ \z) -- (\x+2+3.5 + \y, 6+\z) -- cycle;
	

%%% Almost Quantum
\coordinate (c1) at (\x+2 + \y, 6 - 3.5+\z);
  \draw[fill=red7, dashed]
  ($(\x+2 + \y, 6 - 3.5+\z - 1.7) + (90:66.5mm)$) arc (90:75:66.5mm)
  --
   ($(\x+2 + \y - 1.2, 6 - 3.5+\z -1.2) + (60:66.5mm)$) arc (60:50:66.5mm)
  -- 
  (\x + 2 + \y, 6+\z) -- cycle;
	
	
%%% Quantum
\coordinate (c1) at (\x+2 + \y, 6 - 3.5+\z);
  \draw[fill=red7]
  ($(c1) + (90:49.5mm)$) arc (90:45:49.5mm)
  -- 
  (\x + 2 + \y, 6+\z) -- cycle;
  
%%% BBLMTU + BS09
\draw[fill = violet] (\x + 2+1*\y, 6+\z + 3.5*0.16/0.25) -- (\x+2+1*\y, 9.5+ \z) --(\x+2+3.5 + 1*\y, 6+\z) -- (\x+2+3.5+1*\y - 3.5*0.16/0.25 , 6+\z + 3.5*0.16/0.25 - 0.2) -- (\x+2+3.5+1*\y - 3.5*0.16/0.25 - 0.4, 6+\z + 3.5*0.16/0.25) -- cycle;
\draw[color = violet, line width = 1pt] (\x+2 + 1*\y, 9.5+ \z) -- (\x+2+3.5 + 1*\y, 6+\z);
\draw[fill = violet, color=violet] (\x+2+1*\y, 9.5+ \z) circle (0.05);
\draw[fill = black, color=black] (\x+2+3.5 + 1*\y, 6+\z) circle (0.05);



%%%%%%%%%
%%%%%%%%%
%%%% 7e dessin

\draw[-{Latex[round]}, line width = 0.9pt] (\x + 2*\y, 7.725+\z) -- (\x + 1.5 + 2*\y, 7.725+\z);
\draw[->] (\x + 2 + 2*\y, 6+\z) -- (\x + 6 + 2*\y, 6+\z);
\draw[->] (\x + 2 + 2*\y, 6+\z) -- (\x + 2 + 2*\y, 10+\z);
\draw[text width = 4.1cm] (\x+1.8 + 2*\y, 5.7+\z) node[below right] {\textbf{\sffamily 2023}: \textbf{\sffamily\color{violet}Collapsing} region above an ellipse (analytical result) [this work].};

%%% Non-signalling
\draw[fill = blue7] (\x + 2 + 2*\y, 6+\z) -- (\x+2 +2* \y, 9.5+ \z) -- (\x+2+3.5 + 2*\y, 6+\z) -- cycle;
	
%%% Almost Quantum
\coordinate (c1) at (\x+2 + \y, 6 - 3.5+\z);
  \draw[fill=red7]
  ($(\x+2 + 2*\y, 6 - 3.5+\z - 1.7) + (90:66.5mm)$) arc (90:75:66.5mm)
  --
   ($(\x+2 + 2*\y - 1.2, 6 - 3.5+\z -1.2) + (60:66.5mm)$) arc (60:50:66.5mm)
  --
   (\x+2+3.5 + 2*\y, 6+\z)
  -- 
  (\x + 2 + 2*\y, 6+\z) -- cycle;	
  
  
%%% BBLMTU + BS09
\draw[fill = violet] (\x + 2+2*\y, 6+\z + 3.5*0.16/0.25) -- (\x+2+2*\y, 9.5+ \z) --(\x+2+3.5 + 2*\y, 6+\z) -- (\x+2+3.5+2*\y - 3.5*0.16/0.25 , 6+\z + 3.5*0.16/0.25 - 0.2) -- (\x+2+3.5+2*\y - 3.5*0.16/0.25 - 0.4, 6+\z + 3.5*0.16/0.25) -- cycle;
\draw[color = violet, line width = 1pt] (\x+2 + 2*\y, 9.5+ \z) -- (\x+2+3.5 + 2*\y, 6+\z);
\draw[fill = violet, color=violet] (\x+2+2*\y, 9.5+ \z) circle (0.05);
\draw[fill = black, color=black] (\x+2+3.5 + 2*\y, 6+\z) circle (0.05);

% Proulx18
\coordinate (c1) at (\x+2 + 2*\y, 6 - 3.5+\z + 1);
  \draw[fill=violet, dash pattern = on 0pt off 1.5pt]
  ($(c1) + (90:47.2mm)$) arc (90:74:47.2mm)
  -- 
  (\x+2+2*\y, 9.5+ \z) -- cycle;


\draw[dash pattern = on 3pt off 1.5pt]
  ($(c1) + (90:47.2mm)$) arc (90:54:47.2mm) ;


\end{tikzpicture}




==> NonLocal_Box.tex <==
\definecolor{blue8}{rgb}{0.1, 0.35, 0.45}
\definecolor{qqttzz}{rgb}{0.,0.2,0.6}
\definecolor{rxsfyq}{rgb}{0.09019607843137255,0.1843137254901961,0.5019607843137255}
\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
\definecolor{wwqqzz}{rgb}{0.4,0.,0.6}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}


\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.5, every node/.style={scale=0.8}]


% Arrows in the nonlocal box

\newcommand{\mynumber}{0.45}
\newcommand{\mywidth}{1}
\newcommand{\myhorizontalnumber}{-0.5}


%%%%%%%%%
%%%%%%%%%
%%%%%%%%%
%  BOX #1


%%% up-left arrow
\draw [line width=\mywidth pt] (-0.2,-1.2 + \mynumber)-- (-0.1,-1.04 + \mynumber);
\draw [line width=\mywidth pt] (-0.32,-1.06 + \mynumber)-- (-0.2,-1.2 + \mynumber);
\draw [shift={(-0.8,-1.2)},line width=\mywidth pt]  plot[domain=0.:1.5707963267948966,variable=\t]({1.*0.6*cos(\t r)+0.*0.6*sin(\t r)},{0.*0.6*cos(\t r)+1.*0.6*sin(\t r) + \mynumber});
%%% up-right arrow
\draw [line width=\mywidth pt] (3.2 + \myhorizontalnumber,-1.2 + \mynumber)-- (3.1 + \myhorizontalnumber,-1.04 + \mynumber);
\draw [line width=\mywidth pt] (3.2 + \myhorizontalnumber,-1.2 + \mynumber)-- (3.32 + \myhorizontalnumber,-1.06 + \mynumber);
\draw [shift={(3.8,-1.2)},line width=\mywidth pt]  plot[domain=1.5707963267948966:3.141592653589793,variable=\t]({1.*0.6*cos(\t r)+0.*0.6*sin(\t r) + \myhorizontalnumber},{0.*0.6*cos(\t r)+1.*0.6*sin(\t r) +  \mynumber});
%%% bottom-left arrow
\draw [line width=\mywidth pt] (-0.8,-2.6)-- (-0.68,-2.48);
\draw [line width=\mywidth pt] (-0.8,-2.6)-- (-0.66,-2.7);
\draw [shift={(-0.8,-2.)},line width=\mywidth pt]  plot[domain=-1.5707963267948966:0.,variable=\t]({1.*0.6*cos(\t r)+0.*0.6*sin(\t r)},{0.*0.6*cos(\t r)+1.*0.6*sin(\t r)});
%%% bottom-right arrow
\draw [line width=\mywidth pt] (3.8 + \myhorizontalnumber,-2.6)-- (3.68 + \myhorizontalnumber,-2.48);
\draw [line width=\mywidth pt] (3.8 + \myhorizontalnumber,-2.6)-- (3.66 + \myhorizontalnumber,-2.7);
\draw [shift={(3.8,-2.)},line width=\mywidth pt]  plot[domain=3.141592653589793:4.71238898038469,variable=\t]({1.*0.6*cos(\t r)+0.*0.6*sin(\t r) + \myhorizontalnumber},{0.*0.6*cos(\t r)+1.*0.6*sin(\t r)});


% Blue Rectangle
\fill[line width=\mywidth pt, color=blue8, fill=blue8, fill opacity=0.15000000596046448] (-1.,-2.) -- (4. + \myhorizontalnumber,-2.) -- (4. + \myhorizontalnumber,-0.9) -- (-1.,-0.9) -- cycle;
% old color: rxsfyq
\draw [line width=1.2*\mywidth pt,color=blue8] (-1.,-2.)-- (4. + \myhorizontalnumber,-2.);
\draw [line width=1.2*\mywidth pt,color=blue8] (4. + \myhorizontalnumber,-2.)-- (4. + \myhorizontalnumber,-0.9);
\draw [line width=1.2*\mywidth pt,color=blue8] (4. + \myhorizontalnumber,-0.9)-- (-1.,-0.9);
\draw [line width=1.2*\mywidth pt,color=blue8] (-1.,-0.9)-- (-1.,-2.);


\draw (-1.0, -0.4+0.3) node[anchor=east] {$r_1$};
\draw (3.9 + \myhorizontalnumber, -0.43+0.3) node[anchor=west] {$s_1$};
\draw (-1.0, -2.6) node[anchor=east] {$a_1'$};
\draw (3.9 + \myhorizontalnumber, -2.6) node[anchor=west] {$b_1'$};


\draw [color=blue8](1.45 + \myhorizontalnumber/2, -1.45) node {\textbf{$\widetilde\P$}};




%%%%%%%%%
%%%%%%%%%
%%%%%%%%%
%  BOX #2


\newcommand{\shiftBox}{7}

%%% up-left arrow
\draw [line width=\mywidth pt] (-0.2 + \shiftBox,-1.2 + \mynumber)-- (-0.1 + \shiftBox,-1.04 + \mynumber);
\draw [line width=\mywidth pt] (-0.32 + \shiftBox,-1.06 + \mynumber)-- (-0.2 + \shiftBox,-1.2 + \mynumber);
\draw [shift={(-0.8,-1.2)},line width=\mywidth pt]  plot[domain=0.:1.5707963267948966,variable=\t]({1.*0.6*cos(\t r)+0.*0.6*sin(\t r) + \shiftBox},{0.*0.6*cos(\t r)+1.*0.6*sin(\t r) + \mynumber});
%%% up-right arrow
\draw [line width=\mywidth pt] (3.2 + \myhorizontalnumber + \shiftBox,-1.2 + \mynumber)-- (3.1 + \myhorizontalnumber + \shiftBox,-1.04 + \mynumber);
\draw [line width=\mywidth pt] (3.2 + \myhorizontalnumber + \shiftBox,-1.2 + \mynumber)-- (3.32 + \myhorizontalnumber + \shiftBox,-1.06 + \mynumber);
\draw [shift={(3.8,-1.2)},line width=\mywidth pt]  plot[domain=1.5707963267948966:3.141592653589793,variable=\t]({1.*0.6*cos(\t r)+0.*0.6*sin(\t r) + \myhorizontalnumber + \shiftBox},{0.*0.6*cos(\t r)+1.*0.6*sin(\t r) +  \mynumber});
%%% bottom-left arrow
\draw [line width=\mywidth pt] (-0.8 + \shiftBox,-2.6)-- (-0.68 + \shiftBox,-2.48);
\draw [line width=\mywidth pt] (-0.8 + \shiftBox,-2.6)-- (-0.66 + \shiftBox,-2.7);
\draw [shift={(-0.8,-2.)},line width=\mywidth pt]  plot[domain=-1.5707963267948966:0.,variable=\t]({1.*0.6*cos(\t r)+0.*0.6*sin(\t r) + \shiftBox},{0.*0.6*cos(\t r)+1.*0.6*sin(\t r)});
%%% bottom-right arrow
\draw [line width=\mywidth pt] (3.8 + \myhorizontalnumber + \shiftBox,-2.6)-- (3.68 + \myhorizontalnumber + \shiftBox,-2.48);
\draw [line width=\mywidth pt] (3.8 + \myhorizontalnumber + \shiftBox,-2.6)-- (3.66 + \myhorizontalnumber + \shiftBox,-2.7);
\draw [shift={(3.8,-2.)},line width=\mywidth pt]  plot[domain=3.141592653589793:4.71238898038469,variable=\t]({1.*0.6*cos(\t r)+0.*0.6*sin(\t r) + \myhorizontalnumber + \shiftBox},{0.*0.6*cos(\t r)+1.*0.6*sin(\t r)});


% Blue Rectangle
\fill[line width=\mywidth pt, color=blue8, fill=blue8, fill opacity=0.15000000596046448] (-1. + \shiftBox,-2.) -- (4. + \myhorizontalnumber + \shiftBox,-2.) -- (4. + \myhorizontalnumber + \shiftBox,-0.9) -- (-1. + \shiftBox,-0.9) -- cycle;
% old color: rxsfyq
\draw [line width=1.2*\mywidth pt,color=blue8] (-1. + \shiftBox,-2.)-- (4. + \myhorizontalnumber + \shiftBox,-2.);
\draw [line width=1.2*\mywidth pt,color=blue8] (4. + \myhorizontalnumber + \shiftBox,-2.)-- (4. + \myhorizontalnumber + \shiftBox,-0.9);
\draw [line width=1.2*\mywidth pt,color=blue8] (4. + \myhorizontalnumber + \shiftBox,-0.9)-- (-1. + \shiftBox,-0.9);
\draw [line width=1.2*\mywidth pt,color=blue8] (-1. + \shiftBox,-0.9)-- (-1. + \shiftBox,-2.);


\draw (-1.0 + \shiftBox, -0.4+0.3) node[anchor=east] {$r_2$};
\draw (3.9 + \myhorizontalnumber + \shiftBox, -0.43+0.3) node[anchor=west] {$s_2$};
\draw (-1.0 + \shiftBox, -2.6) node[anchor=east] {$a_2'$};
\draw (3.9 + \myhorizontalnumber + \shiftBox, -2.6) node[anchor=west] {$b_2'$};


\draw [color=blue8](1.45 + \myhorizontalnumber/2 + \shiftBox, -1.45) node {\textbf{$\widetilde\P$}};




\end{tikzpicture}

